Performance Limits of Fault-Tolerant Quantum Error Correction Schemes

Quantum error correction (QEC) is essential for realizing scalable quantum computation. However, when evaluating its benefits, most analyses assume idealized components, overlooking the imperfections inherent in realistic fault-tolerant (FT) implementations. In this paper, we investigate the performance of QEC schemes taking into account that quantum gates and measurements are themselves error-prone. We derive bounds for the failure probability of Shor-style FT-QEC schemes using limited structural information, such as the number of flag qubits and quantum gates. Our analysis separates and quantifies two key contributors to the failure rate: decoding errors and residual errors arising from circuit-level faults. The derived bounds highlight fundamental limitations in Shor-style FT-QEC performance and quantify how circuit imperfections degrade error correction capabilities, under the assumption of depolarizing noise.

==> Figures/BDAnalysis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92157,0.58039,0.52549}%
\definecolor{mycolor2}{rgb}{0.95294,0.87059,0.54118}%
\definecolor{mycolor3}{rgb}{0.49412,0.49804,0.60392}%
\definecolor{mycolor4}{rgb}{0.82745,0.52941,0.67059}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.2,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={Channel Error Probability $p$},
tick label style={black, semithick, font=\Large},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={ Logical Qubit Error Probability $p_L$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=goodRed, line width=1.5pt, draw=none, mark=o, only marks, mark size = 3pt, mark options={solid, goodRed}]
  table[row sep=crcr]{%
0.001	1.763877e-05\\
0.002	6.68696e-05\\
0.005	0.000423116\\
0.01	0.00171359\\
0.02	0.00637511\\
0.05	0.0388048\\
0.1	    0.128041\\
0.2	    0.350877\\
};
\addlegendentry{$[[13,1,3]]$ - Simulation}

\addplot [color=black, densely dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.001	7.74301398605697e-05\\
0.002	0.000307458155811804\\
0.005	0.00187982467076163\\
0.01	0.00724894367793521\\
0.02	0.026951262568848\\
0.05	0.135423859739781\\
0.1	0.3786550197418\\
0.2	0.766353779097601\\
};
\addlegendentry{$[[13,1,3]]$ - Upper Bound \eqref{eq:PLBD} using \eqref{eq:PFGivenE_BD}}

\addplot [color=goodOrange, line width=1.5pt]
  table[row sep=crcr]{%
0.001	1.87989692222347e-05\\
0.002	7.55029411617094e-05\\
0.005	0.00047732718347811\\
0.01	0.00194137850668953\\
0.02	0.0079643207798688\\
0.05	0.0511276860644095\\
0.1	    0.192628098379648\\
0.2	    0.562669250052097\\
};
\addlegendentry{$[[13,1,3]]$ - Upper Bound \eqref{eq:PLBD} using \eqref{eq:PFGivenE_BDwithBeta}}


\addplot [color=goodBlue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.001	1.87989612820191e-05\\
0.002	7.550281506794e-05\\
0.005	0.000477322367636324\\
0.01	0.00194130429491231\\
0.02	0.00796321948915221\\
0.05	0.051093373643265\\
0.1	    0.192249484028548\\
0.2	    0.559410664144896\\
};
\addlegendentry{$[[13,1,3]]$ - Upper Bound \eqref{eq:PLBD} using \eqref{eq:PFGivenE_ver3}}

\end{axis}
\end{tikzpicture}%

==> Figures/SteanePerf_p100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92157,0.58039,0.52549}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.2,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={Channel Error Probability $p$},
tick label style={black, semithick, font=\Large},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={$P_\mathrm{fail,dec}$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=goodBlue, line width=1.5pt, only marks, draw=none, mark=o, mark size = 3pt, mark options={solid, goodBlue}]
  table[row sep=crcr]{%
0.001	2.14717e-05\\
0.002	8.13187e-05\\
0.005	0.00045092\\
0.01	0.00206817\\
0.02	0.00939585\\
0.05	0.0397141\\
0.1	0.15748\\
0.2	0.393701\\
};
\addlegendentry{Simulation}

\addplot [color=goodRed, line width=1.5pt, only marks, draw=none, mark=square, mark size = 3pt, mark options={solid, goodRed}]
  table[row sep=crcr]{%
0.001	1.565e-05\\
0.002	5.88345e-05\\
0.005	0.000418605\\
0.01	0.00162807\\
0.02	0.00607595\\
0.05	0.034618\\
0.1	    0.112782\\
0.2	    0.307062\\
};
\addlegendentry{Simulation w/ Ideal Gates}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.001	5.32227918111916e-05\\
0.002	0.000211501249621771\\
0.005	0.00129619634033729\\
0.01	0.00501842171350464\\
0.02	0.0188126873619985\\
0.05	0.0970577801094188\\
0.1	0.28476809892489\\
0.2	0.637215331730078\\
0.4	0.946580983478709\\
};
\addlegendentry{Upper Bound \eqref{eq:Pfail1}}

\addplot [color=goodBlue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.001	2.72303321844358e-05\\
0.002	0.000108633013989556\\
0.005	0.000673502239647017\\
0.01	0.00265705960436535\\
0.02	0.0103253299014846\\
0.05	0.0586491226995957\\
0.1	0.195714315516594\\
0.2	0.521356606920848\\
};
\addlegendentry{Upper Bound \eqref{eq:Pfail2}}

\addplot [color=goodRed, densely dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.001	1.62867249626382e-05\\
0.002	6.49609321393961e-05\\
0.005	0.000402536341848863\\
0.01	0.00158724627832006\\
0.02	0.00616921461162673\\
0.05	0.0353530979166668\\
0.1	    0.1221382\\
0.2	0.362116266666666\\
0.4	0.7833088\\
};
\addlegendentry{Upper Bound \eqref{eq:PLBD} with \eqref{eq:PFGivenE_BDwithBeta} - $p_{FT} = 0$}


\end{axis}
\end{tikzpicture}%

==> Figures/SurfacePerf_p10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92157,0.58039,0.52549}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.2,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={Channel Error Probability $p$},
tick label style={black, semithick, font=\Large},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={$P_\mathrm{fail,dec}$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=goodBlue, line width=1.5pt, only marks, draw=none, mark=o, mark size = 3pt, mark options={solid, goodBlue}]
  table[row sep=crcr]{%
0.001	8.14571e-05\\
0.002	0.000360112\\
0.005	0.00249417\\
0.01	0.00888573\\
0.02	0.0419375\\
0.05	0.227531\\
0.1	0.571429\\
0.2	0.813008\\
};
\addlegendentry{Simulation}

\addplot [color=goodRed, line width=1.5pt, only marks, draw=none, mark=square, mark size = 3pt, mark options={solid, goodRed}]
  table[row sep=crcr]{%
0.001	2.38469e-05\\
0.002	8.14299e-05\\
0.005	0.000482904\\
0.01	0.00206105\\
0.02	0.00841503\\
0.05	0.0484496\\
0.1	0.149365\\
0.2	0.372439\\
};
\addlegendentry{Simulation w/ Ideal Gates}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.001	0.00227452649992088\\
0.002	0.00866001273809702\\
0.005	0.0467998172949131\\
0.01	0.148197035541238\\
0.02	0.383651519495739\\
0.05	0.821600133321325\\
0.1	0.98069534766083\\
0.2	0.999808087590132\\
};
\addlegendentry{Upper Bound \eqref{eq:Pfail1}}

\addplot [color=goodBlue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.001	0.000244144478034891\\
0.00142112270763801	0.000536320928245959\\
0.00201958975016438	0.00119865359950311\\
0.00287008485407157	0.00271938560667151\\
0.00407874275896902	0.00622693911156402\\
0.00579639395338497	0.0142501961406782\\
0.00823738706957101	0.0321251018165061\\
0.0117063378161711	0.069988851246986\\
0.0166361424938422	0.143898740089091\\
0.0236419998655007	0.271626599270101\\
0.0335981828628378	0.457441283621461\\
0.0477471406017529	0.671375725343787\\
0.0678545457339358	0.852609022271593\\
0.0964296357589577	0.95644443326499\\
0.137038345066317	0.992753731486066\\
0.194748303990876	0.999465167259568\\
0.276761237075423	0.999988189656288\\
0.393311678601869	0.999999961716939\\
0.558944157640337	0.999999999995713\\
0.794328234724281	1\\
};
\addlegendentry{Upper Bound \eqref{eq:Pfail2}}

\addplot [color=goodRed, densely dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.001	1.87989692221665e-05\\
0.002	7.55029411616956e-05\\
0.005	0.000477327183478119\\
0.01	0.00194137850668971\\
0.02	0.007964320779869\\
0.05	0.0511276860644098\\
0.1	0.192628098379648\\
0.2	0.562669250052096\\
};
\addlegendentry{Upper Bound \eqref{eq:PLBD} with \eqref{eq:PFGivenE_BDwithBeta} - $p_{FT} = 0$}



\end{axis}
\end{tikzpicture}%

==> Figures/SurfaceRes_p100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92157,0.58039,0.52549}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.2,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={Channel Error Probability $p$},
tick label style={black, semithick, font=\Large},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={Error Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=goodGreen, line width=1.5pt, draw=none, only marks, mark=square, mark size = 3pt, mark options={solid, goodGreen}]
  table[row sep=crcr]{%
0.001	0.000348064\\
0.002	0.000701024\\
0.005	0.00174134\\
0.01	0.00306723\\
0.02	0.00607038\\
0.05	0.016129\\
0.1	0.0485981\\
0.2	0.0649351\\
};
\addlegendentry{Simulation $P_\mathrm{res}$}

\addplot [color=goodBlue, line width=1.5pt, only marks, draw=none, mark=o, mark size = 3pt, mark options={solid, goodBlue}]
  table[row sep=crcr]{%
0.001	2.22375e-05\\
0.002	9.70205e-05\\
0.005	0.000467183\\
0.01	0.00197685\\
0.02	0.00831947\\
0.05	0.0485437\\
0.1	0.124844\\
0.2	0.379507\\
};
\addlegendentry{Simulation $P_\mathrm{fail, dec}$}

\addplot [color=goodRed, line width=1.5pt, only marks, draw=none, mark=triangle, mark size = 4pt, mark options={solid, goodRed}]
  table[row sep=crcr]{%
0.001	0.000369528226474211\\
0.002	0.000782285693639651\\
0.005	0.0021914747949672\\
0.01	0.0051290564469309\\
0.02	0.015409193620077\\
0.05	0.0552025512811\\
0.1	0.198424871212\\
0.2	0.4330710861949\\
};
\addlegendentry{Simulation $P_\mathrm{fail}$}


\addplot [color=goodBlue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.001	2.55595264635478e-05\\
0.002	0.000103067204192953\\
0.005	0.00065880341764013\\
0.01	0.00272112552150339\\
0.02	0.0114120469966629\\
0.05	0.0748896539009635\\
0.1	0.273205674127728\\
0.2	0.698785352503042\\
};
\addlegendentry{Upper Bound on $P_\mathrm{fail,dec}$~\eqref{eq:Pfail2}}

\addplot [color=goodRed, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.001	0.00056410430286013\\
0.002	0.0014036655331373\\
0.005	0.00548648659915418\\
0.01	0.0170041123564088\\
0.02	0.05435999982844\\
0.05	0.230661191491344\\
0.1	0.551981213192931\\
0.2	0.929668227173945\\
};
\addlegendentry{Upper Bound on $P_\mathrm{fail}$~\eqref{eq:Pfail_Def}}


\addplot [color=goodGreen, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.001	0.000423333333333333\\
0.002	0.000846666666666667\\
0.005	0.00211666666666667\\
0.01	0.00423333333333333\\
%0.02	0.00846666666666667\\
%0.05	0.0211666666666667\\
%0.1	0.0423333333333333\\
%0.2	0.0846666666666667\\
};
\addlegendentry{Asympt. UB on $P_\mathrm{res}$ \eqref{eq:PresUB_Flag}}

\addplot [color=goodGreen, dashdotdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.001	0.000173319178481203\\
0.002	0.000346610050071849\\
0.005	0.000866312865668099\\
0.01	0.00173191848080032\\
0.02	0.0034610100667621\\
0.05	0.00863136553856527\\
0.1	0.0171924786938582\\
0.2	0.0341060331148166\\
};
\addlegendentry{Lower Bound on $P_\mathrm{res}$ \eqref{eq:PresLB}}




\end{axis}
\end{tikzpicture}%

==> Figures/cat_flag.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,388); %set diagram left start at 0, and has height of 388

%Straight Lines [id:da5954008527655646] 
\draw    (67.93,113.7) -- (249.76,113.7) ;
%Straight Lines [id:da2814062449805088] 
\draw    (66.93,59) -- (252.98,59) ;
%Straight Lines [id:da56374399471421] 
\draw    (66.93,69) -- (252.98,69) ;
%Straight Lines [id:da039714462655711213] 
\draw    (101,68) -- (101,114) ;
%Straight Lines [id:da8078183697625746] 
\draw    (130,59) -- (130,115) ;
%Straight Lines [id:da6151036537864077] 
\draw    (66.93,50) -- (252.98,50) ;
%Straight Lines [id:da9467832338765384] 
\draw    (66.93,40) -- (252.98,40) ;
%Straight Lines [id:da23865687092813226] 
\draw    (178.95,47) -- (178.95,115) ;
%Straight Lines [id:da3531423846175047] 
\draw    (214.1,39.31) -- (214.1,113.31) ;
%Straight Lines [id:da7466245476663722] 
\draw    (82.93,146.7) -- (232.76,146.7) ;
%Shape: Rectangle [id:dp9407420753215112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (73.43,109) -- (83.7,109) -- (83.7,118.76) -- (73.43,118.76) -- cycle ;

%Shape: Rectangle [id:dp1270255831986833] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.43,109) -- (236.7,109) -- (236.7,118.76) -- (226.43,118.76) -- cycle ;

%Straight Lines [id:da2566782145398474] 
\draw    (117,113) -- (117,147) ;
%Straight Lines [id:da14472525539852343] 
\draw    (167,114) -- (167,146) ;
%Flowchart: Or [id:dp11036044463366845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.06,39.31) .. controls (211.06,37.64) and (212.42,36.28) .. (214.1,36.28) .. controls (215.77,36.28) and (217.13,37.64) .. (217.13,39.31) .. controls (217.13,40.99) and (215.77,42.35) .. (214.1,42.35) .. controls (212.42,42.35) and (211.06,40.99) .. (211.06,39.31) -- cycle ; \draw   (211.06,39.31) -- (217.13,39.31) ; \draw   (214.1,36.28) -- (214.1,42.35) ;
%Flowchart: Or [id:dp5975812438539829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.96,147) .. controls (163.96,145.32) and (165.32,143.96) .. (167,143.96) .. controls (168.68,143.96) and (170.04,145.32) .. (170.04,147) .. controls (170.04,148.68) and (168.68,150.04) .. (167,150.04) .. controls (165.32,150.04) and (163.96,148.68) .. (163.96,147) -- cycle ; \draw   (163.96,147) -- (170.04,147) ; \draw   (167,143.96) -- (167,150.04) ;
%Flowchart: Or [id:dp9547594918142024] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.96,147) .. controls (113.96,145.32) and (115.32,143.96) .. (117,143.96) .. controls (118.68,143.96) and (120.04,145.32) .. (120.04,147) .. controls (120.04,148.68) and (118.68,150.04) .. (117,150.04) .. controls (115.32,150.04) and (113.96,148.68) .. (113.96,147) -- cycle ; \draw   (113.96,147) -- (120.04,147) ; \draw   (117,143.96) -- (117,150.04) ;
%Flowchart: Or [id:dp8313102481592521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.92,50.04) .. controls (175.92,48.36) and (177.28,47) .. (178.95,47) .. controls (180.63,47) and (181.99,48.36) .. (181.99,50.04) .. controls (181.99,51.71) and (180.63,53.07) .. (178.95,53.07) .. controls (177.28,53.07) and (175.92,51.71) .. (175.92,50.04) -- cycle ; \draw   (175.92,50.04) -- (181.99,50.04) ; \draw   (178.95,47) -- (178.95,53.07) ;
%Flowchart: Or [id:dp1955205534155231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.96,59) .. controls (126.96,57.32) and (128.32,55.96) .. (130,55.96) .. controls (131.68,55.96) and (133.04,57.32) .. (133.04,59) .. controls (133.04,60.68) and (131.68,62.04) .. (130,62.04) .. controls (128.32,62.04) and (126.96,60.68) .. (126.96,59) -- cycle ; \draw   (126.96,59) -- (133.04,59) ; \draw   (130,55.96) -- (130,62.04) ;
%Flowchart: Or [id:dp10500268773827282] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.96,69) .. controls (97.96,67.32) and (99.32,65.96) .. (101,65.96) .. controls (102.68,65.96) and (104.04,67.32) .. (104.04,69) .. controls (104.04,70.68) and (102.68,72.04) .. (101,72.04) .. controls (99.32,72.04) and (97.96,70.68) .. (97.96,69) -- cycle ; \draw   (97.96,69) -- (104.04,69) ; \draw   (101,65.96) -- (101,72.04) ;
%Shape: Circle [id:dp02343566116493212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.73,113.34) .. controls (102.75,112.4) and (102.01,111.63) .. (101.07,111.61) .. controls (100.13,111.59) and (99.36,112.33) .. (99.34,113.27) .. controls (99.32,114.21) and (100.06,114.98) .. (101,115) .. controls (101.94,115.02) and (102.71,114.28) .. (102.73,113.34) -- cycle ;
%Shape: Circle [id:dp38723250342199766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.66,113.73) .. controls (118.68,112.79) and (117.94,112.02) .. (117,112) .. controls (116.06,111.98) and (115.29,112.72) .. (115.27,113.66) .. controls (115.25,114.6) and (115.99,115.37) .. (116.93,115.39) .. controls (117.87,115.41) and (118.64,114.67) .. (118.66,113.73) -- cycle ;
%Shape: Circle [id:dp45046310387737776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.73,113.34) .. controls (131.75,112.4) and (131.01,111.63) .. (130.07,111.61) .. controls (129.13,111.59) and (128.36,112.33) .. (128.34,113.27) .. controls (128.32,114.21) and (129.06,114.98) .. (130,115) .. controls (130.94,115.02) and (131.71,114.28) .. (131.73,113.34) -- cycle ;
%Shape: Circle [id:dp18318588940445568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.73,113.77) .. controls (180.75,112.84) and (180.01,112.06) .. (179.07,112.04) .. controls (178.14,112.02) and (177.36,112.77) .. (177.34,113.7) .. controls (177.32,114.64) and (178.07,115.42) .. (179,115.43) .. controls (179.94,115.45) and (180.72,114.71) .. (180.73,113.77) -- cycle ;
%Shape: Circle [id:dp40141741987852786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.7,114.03) .. controls (168.71,113.1) and (167.97,112.32) .. (167.03,112.3) .. controls (166.1,112.29) and (165.32,113.03) .. (165.3,113.97) .. controls (165.29,114.9) and (166.03,115.68) .. (166.97,115.7) .. controls (167.9,115.71) and (168.68,114.97) .. (168.7,114.03) -- cycle ;
%Shape: Circle [id:dp23820705296055145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.83,114.07) .. controls (215.85,113.13) and (215.1,112.36) .. (214.17,112.34) .. controls (213.23,112.32) and (212.46,113.06) .. (212.44,114) .. controls (212.42,114.94) and (213.16,115.71) .. (214.1,115.73) .. controls (215.04,115.75) and (215.81,115.01) .. (215.83,114.07) -- cycle ;
%Straight Lines [id:da9403907188918753] 
\draw    (82.93,162.7) -- (234.76,162.7) ;
%Straight Lines [id:da27681665309067616] 
\draw    (153,112) -- (153,163) ;
%Straight Lines [id:da16430248721074048] 
\draw    (193,114) -- (193,162) ;
%Flowchart: Or [id:dp4882128306219181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.96,163) .. controls (189.96,161.32) and (191.32,159.96) .. (193,159.96) .. controls (194.68,159.96) and (196.04,161.32) .. (196.04,163) .. controls (196.04,164.68) and (194.68,166.04) .. (193,166.04) .. controls (191.32,166.04) and (189.96,164.68) .. (189.96,163) -- cycle ; \draw   (189.96,163) -- (196.04,163) ; \draw   (193,159.96) -- (193,166.04) ;
%Flowchart: Or [id:dp012055473684123852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.96,163) .. controls (149.96,161.32) and (151.32,159.96) .. (153,159.96) .. controls (154.68,159.96) and (156.04,161.32) .. (156.04,163) .. controls (156.04,164.68) and (154.68,166.04) .. (153,166.04) .. controls (151.32,166.04) and (149.96,164.68) .. (149.96,163) -- cycle ; \draw   (149.96,163) -- (156.04,163) ; \draw   (153,159.96) -- (153,166.04) ;
%Shape: Circle [id:dp18807335349827892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.66,113.73) .. controls (154.68,112.79) and (153.94,112.02) .. (153,112) .. controls (152.06,111.98) and (151.29,112.72) .. (151.27,113.66) .. controls (151.25,114.6) and (151.99,115.37) .. (152.93,115.39) .. controls (153.87,115.41) and (154.64,114.67) .. (154.66,113.73) -- cycle ;
%Shape: Circle [id:dp669484513569186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.7,114.03) .. controls (194.71,113.1) and (193.97,112.32) .. (193.03,112.3) .. controls (192.1,112.29) and (191.32,113.03) .. (191.3,113.97) .. controls (191.29,114.9) and (192.03,115.68) .. (192.97,115.7) .. controls (193.9,115.71) and (194.68,114.97) .. (194.7,114.03) -- cycle ;
%Shape: Rectangle [id:dp796532188758437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231.95,141.87) -- (249.39,141.87) -- (249.39,151.64) -- (231.95,151.64) -- cycle ;
%Shape: Arc [id:dp6555686338296824] 
\draw  [draw opacity=0] (234.15,148.96) .. controls (234.13,148.79) and (234.12,148.61) .. (234.13,148.44) .. controls (234.26,146.2) and (237.21,144.52) .. (240.72,144.7) .. controls (244.17,144.87) and (246.87,146.77) .. (246.83,148.96) -- (240.48,148.75) -- cycle ; \draw   (234.15,148.96) .. controls (234.13,148.79) and (234.12,148.61) .. (234.13,148.44) .. controls (234.26,146.2) and (237.21,144.52) .. (240.72,144.7) .. controls (244.17,144.87) and (246.87,146.77) .. (246.83,148.96) ;  
%Straight Lines [id:da513675923796311] 
\draw    (240.48,148.75) -- (246.88,144.53) ;
\draw [shift={(249.39,142.87)}, rotate = 146.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


%Shape: Rectangle [id:dp2222469683648126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231.95,157.87) -- (249.39,157.87) -- (249.39,167.64) -- (231.95,167.64) -- cycle ;
%Shape: Arc [id:dp7449621713677739] 
\draw  [draw opacity=0] (234.15,164.96) .. controls (234.13,164.79) and (234.12,164.61) .. (234.13,164.44) .. controls (234.26,162.2) and (237.21,160.52) .. (240.72,160.7) .. controls (244.17,160.87) and (246.87,162.77) .. (246.83,164.96) -- (240.48,164.75) -- cycle ; \draw   (234.15,164.96) .. controls (234.13,164.79) and (234.12,164.61) .. (234.13,164.44) .. controls (234.26,162.2) and (237.21,160.52) .. (240.72,160.7) .. controls (244.17,160.87) and (246.87,162.77) .. (246.83,164.96) ;  
%Straight Lines [id:da0551387865091959] 
\draw    (240.48,164.75) -- (246.88,160.53) ;
\draw [shift={(249.39,158.87)}, rotate = 146.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


%Shape: Rectangle [id:dp752894612016398] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.95,108.87) -- (266.39,108.87) -- (266.39,118.64) -- (248.95,118.64) -- cycle ;
%Shape: Arc [id:dp022435267522947333] 
\draw  [draw opacity=0] (251.15,115.96) .. controls (251.13,115.79) and (251.12,115.61) .. (251.13,115.44) .. controls (251.26,113.2) and (254.21,111.52) .. (257.72,111.7) .. controls (261.17,111.87) and (263.87,113.77) .. (263.83,115.96) -- (257.48,115.75) -- cycle ; \draw   (251.15,115.96) .. controls (251.13,115.79) and (251.12,115.61) .. (251.13,115.44) .. controls (251.26,113.2) and (254.21,111.52) .. (257.72,111.7) .. controls (261.17,111.87) and (263.87,113.77) .. (263.83,115.96) ;  
%Straight Lines [id:da8119504182196596] 
\draw    (257.48,115.75) -- (263.88,111.53) ;
\draw [shift={(266.39,109.87)}, rotate = 146.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


%Straight Lines [id:da6102526362826801] 
\draw    (74.93,272.7) -- (242.76,272.7) ;
%Straight Lines [id:da30027681628592884] 
\draw    (66.93,218) -- (252.98,218) ;
%Straight Lines [id:da55401621224712] 
\draw    (66.93,228) -- (252.98,228) ;
%Straight Lines [id:da7596072928916925] 
\draw    (106,227) -- (106,273) ;
%Straight Lines [id:da1537888817379136] 
\draw    (135,218) -- (135,287) ;
%Straight Lines [id:da0798388442556669] 
\draw    (66.93,209) -- (252.98,209) ;
%Straight Lines [id:da9659624367240804] 
\draw    (66.93,199) -- (252.98,199) ;
%Straight Lines [id:da7421945392307129] 
\draw    (163.95,206) -- (163.95,305) ;
%Straight Lines [id:da5543056076763891] 
\draw    (192.1,198.31) -- (192.1,319.31) ;
%Shape: Rectangle [id:dp42468156192791184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.43,268) -- (222.7,268) -- (222.7,277.76) -- (212.43,277.76) -- cycle ;

%Flowchart: Or [id:dp13568330378953264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.06,198.31) .. controls (189.06,196.64) and (190.42,195.28) .. (192.1,195.28) .. controls (193.77,195.28) and (195.13,196.64) .. (195.13,198.31) .. controls (195.13,199.99) and (193.77,201.35) .. (192.1,201.35) .. controls (190.42,201.35) and (189.06,199.99) .. (189.06,198.31) -- cycle ; \draw   (189.06,198.31) -- (195.13,198.31) ; \draw   (192.1,195.28) -- (192.1,201.35) ;
%Flowchart: Or [id:dp879147111865626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160.92,209.04) .. controls (160.92,207.36) and (162.28,206) .. (163.95,206) .. controls (165.63,206) and (166.99,207.36) .. (166.99,209.04) .. controls (166.99,210.71) and (165.63,212.07) .. (163.95,212.07) .. controls (162.28,212.07) and (160.92,210.71) .. (160.92,209.04) -- cycle ; \draw   (160.92,209.04) -- (166.99,209.04) ; \draw   (163.95,206) -- (163.95,212.07) ;
%Flowchart: Or [id:dp6755755119364816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.96,218) .. controls (131.96,216.32) and (133.32,214.96) .. (135,214.96) .. controls (136.68,214.96) and (138.04,216.32) .. (138.04,218) .. controls (138.04,219.68) and (136.68,221.04) .. (135,221.04) .. controls (133.32,221.04) and (131.96,219.68) .. (131.96,218) -- cycle ; \draw   (131.96,218) -- (138.04,218) ; \draw   (135,214.96) -- (135,221.04) ;
%Flowchart: Or [id:dp17874336190689932] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.96,228) .. controls (102.96,226.32) and (104.32,224.96) .. (106,224.96) .. controls (107.68,224.96) and (109.04,226.32) .. (109.04,228) .. controls (109.04,229.68) and (107.68,231.04) .. (106,231.04) .. controls (104.32,231.04) and (102.96,229.68) .. (102.96,228) -- cycle ; \draw   (102.96,228) -- (109.04,228) ; \draw   (106,224.96) -- (106,231.04) ;
%Shape: Circle [id:dp6349357265784616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.73,272.34) .. controls (107.75,271.4) and (107.01,270.63) .. (106.07,270.61) .. controls (105.13,270.59) and (104.36,271.33) .. (104.34,272.27) .. controls (104.32,273.21) and (105.06,273.98) .. (106,274) .. controls (106.94,274.02) and (107.71,273.28) .. (107.73,272.34) -- cycle ;
%Shape: Rectangle [id:dp41797925182774975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.95,267.87) -- (259.39,267.87) -- (259.39,277.64) -- (241.95,277.64) -- cycle ;
%Shape: Arc [id:dp5921688189044647] 
\draw  [draw opacity=0] (244.15,274.96) .. controls (244.13,274.79) and (244.12,274.61) .. (244.13,274.44) .. controls (244.26,272.2) and (247.21,270.52) .. (250.72,270.7) .. controls (254.17,270.87) and (256.87,272.77) .. (256.83,274.96) -- (250.48,274.75) -- cycle ; \draw   (244.15,274.96) .. controls (244.13,274.79) and (244.12,274.61) .. (244.13,274.44) .. controls (244.26,272.2) and (247.21,270.52) .. (250.72,270.7) .. controls (254.17,270.87) and (256.87,272.77) .. (256.83,274.96) ;  
%Straight Lines [id:da8765188594436283] 
\draw    (250.48,274.75) -- (256.88,270.53) ;
\draw [shift={(259.39,268.87)}, rotate = 146.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


%Straight Lines [id:da12820473695708057] 
\draw    (74.93,287.7) -- (242.76,287.7) ;
%Shape: Rectangle [id:dp2189436081727122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.43,283) -- (222.7,283) -- (222.7,292.76) -- (212.43,292.76) -- cycle ;

%Shape: Circle [id:dp20559115250674342] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.73,287.34) .. controls (136.75,286.4) and (136.01,285.63) .. (135.07,285.61) .. controls (134.13,285.59) and (133.36,286.33) .. (133.34,287.27) .. controls (133.32,288.21) and (134.06,288.98) .. (135,289) .. controls (135.94,289.02) and (136.71,288.28) .. (136.73,287.34) -- cycle ;
%Shape: Rectangle [id:dp8062618104863088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.95,282.87) -- (259.39,282.87) -- (259.39,292.64) -- (241.95,292.64) -- cycle ;
%Shape: Arc [id:dp9049252787844739] 
\draw  [draw opacity=0] (244.15,289.96) .. controls (244.13,289.79) and (244.12,289.61) .. (244.13,289.44) .. controls (244.26,287.2) and (247.21,285.52) .. (250.72,285.7) .. controls (254.17,285.87) and (256.87,287.77) .. (256.83,289.96) -- (250.48,289.75) -- cycle ; \draw   (244.15,289.96) .. controls (244.13,289.79) and (244.12,289.61) .. (244.13,289.44) .. controls (244.26,287.2) and (247.21,285.52) .. (250.72,285.7) .. controls (254.17,285.87) and (256.87,287.77) .. (256.83,289.96) ;  
%Straight Lines [id:da9454211237744956] 
\draw    (250.48,289.75) -- (256.88,285.53) ;
\draw [shift={(259.39,283.87)}, rotate = 146.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


%Straight Lines [id:da3389916894807097] 
\draw    (74.93,303.7) -- (242.76,303.7) ;
%Shape: Rectangle [id:dp37072836665059417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.43,299) -- (222.7,299) -- (222.7,308.76) -- (212.43,308.76) -- cycle ;

%Shape: Circle [id:dp1758891476587061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.73,303.77) .. controls (165.75,302.84) and (165.01,302.06) .. (164.07,302.04) .. controls (163.14,302.02) and (162.36,302.77) .. (162.34,303.7) .. controls (162.32,304.64) and (163.07,305.42) .. (164,305.43) .. controls (164.94,305.45) and (165.72,304.71) .. (165.73,303.77) -- cycle ;
%Shape: Rectangle [id:dp13696798881223393] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.95,298.87) -- (259.39,298.87) -- (259.39,308.64) -- (241.95,308.64) -- cycle ;
%Shape: Arc [id:dp7100843209575839] 
\draw  [draw opacity=0] (244.15,305.96) .. controls (244.13,305.79) and (244.12,305.61) .. (244.13,305.44) .. controls (244.26,303.2) and (247.21,301.52) .. (250.72,301.7) .. controls (254.17,301.87) and (256.87,303.77) .. (256.83,305.96) -- (250.48,305.75) -- cycle ; \draw   (244.15,305.96) .. controls (244.13,305.79) and (244.12,305.61) .. (244.13,305.44) .. controls (244.26,303.2) and (247.21,301.52) .. (250.72,301.7) .. controls (254.17,301.87) and (256.87,303.77) .. (256.83,305.96) ;  
%Straight Lines [id:da6061187015281776] 
\draw    (250.48,305.75) -- (256.88,301.53) ;
\draw [shift={(259.39,299.87)}, rotate = 146.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


%Straight Lines [id:da2351201739546257] 
\draw    (74.93,318.7) -- (242.76,318.7) ;
%Shape: Rectangle [id:dp7339133135010815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.43,314) -- (222.7,314) -- (222.7,323.76) -- (212.43,323.76) -- cycle ;

%Shape: Circle [id:dp7018803331760157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.83,319.07) .. controls (193.85,318.13) and (193.1,317.36) .. (192.17,317.34) .. controls (191.23,317.32) and (190.46,318.06) .. (190.44,319) .. controls (190.42,319.94) and (191.16,320.71) .. (192.1,320.73) .. controls (193.04,320.75) and (193.81,320.01) .. (193.83,319.07) -- cycle ;
%Shape: Rectangle [id:dp37374205046301756] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.95,313.87) -- (259.39,313.87) -- (259.39,323.64) -- (241.95,323.64) -- cycle ;
%Shape: Arc [id:dp09982795182999316] 
\draw  [draw opacity=0] (244.15,320.96) .. controls (244.13,320.79) and (244.12,320.61) .. (244.13,320.44) .. controls (244.26,318.2) and (247.21,316.52) .. (250.72,316.7) .. controls (254.17,316.87) and (256.87,318.77) .. (256.83,320.96) -- (250.48,320.75) -- cycle ; \draw   (244.15,320.96) .. controls (244.13,320.79) and (244.12,320.61) .. (244.13,320.44) .. controls (244.26,318.2) and (247.21,316.52) .. (250.72,316.7) .. controls (254.17,316.87) and (256.87,318.77) .. (256.83,320.96) ;  
%Straight Lines [id:da7042652755735859] 
\draw    (250.48,320.75) -- (256.88,316.53) ;
\draw [shift={(259.39,314.87)}, rotate = 146.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


%Rounded Rect [id:dp29217890810341685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,276.9) .. controls (36,270.31) and (41.35,264.97) .. (47.94,264.97) -- (83.75,264.97) .. controls (90.35,264.97) and (95.69,270.31) .. (95.69,276.9) -- (95.69,317.76) .. controls (95.69,324.35) and (90.35,329.69) .. (83.75,329.69) -- (47.94,329.69) .. controls (41.35,329.69) and (36,324.35) .. (36,317.76) -- cycle ;
%Shape: Circle [id:dp5751957350708574] 
\draw   (85.7,105.32) .. controls (85.7,102.43) and (88.05,100.08) .. (90.93,100.08) .. controls (93.82,100.08) and (96.17,102.43) .. (96.17,105.32) .. controls (96.17,108.2) and (93.82,110.55) .. (90.93,110.55) .. controls (88.05,110.55) and (85.7,108.2) .. (85.7,105.32) -- cycle ;
%Shape: Circle [id:dp3946417475790548] 
\draw   (136.7,105.32) .. controls (136.7,102.43) and (139.05,100.08) .. (141.93,100.08) .. controls (144.82,100.08) and (147.17,102.43) .. (147.17,105.32) .. controls (147.17,108.2) and (144.82,110.55) .. (141.93,110.55) .. controls (139.05,110.55) and (136.7,108.2) .. (136.7,105.32) -- cycle ;
%Shape: Circle [id:dp4670126062052271] 
\draw   (196.7,105.32) .. controls (196.7,102.43) and (199.05,100.08) .. (201.93,100.08) .. controls (204.82,100.08) and (207.17,102.43) .. (207.17,105.32) .. controls (207.17,108.2) and (204.82,110.55) .. (201.93,110.55) .. controls (199.05,110.55) and (196.7,108.2) .. (196.7,105.32) -- cycle ;

% Text Node
\draw (70,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\displaystyle |0\rangle }$};
% Text Node
\draw (55,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\displaystyle |0\rangle }$};
% Text Node
\draw (73,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$H$};
% Text Node
\draw (226,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$H$};
% Text Node
\draw (70,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\displaystyle |0\rangle }$};
% Text Node
\draw (212,269.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$H$};
% Text Node
\draw (212,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$H$};
% Text Node
\draw (212,300.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$H$};
% Text Node
\draw (212,315.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$H$};
% Text Node
\draw (65.85,297.33) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{36.03pt}\setlength\topsep{0pt}
\begin{center}
FT Cat\\State Prep
\end{center}

\end{minipage}};
% Text Node
\draw (90.93,105.32) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
A
\end{center}

\end{minipage}};
% Text Node
\draw (201.93,105.32) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
C
\end{center}

\end{minipage}};
% Text Node
\draw (141.93,105.32) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
B
\end{center}

\end{minipage}};
% Text Node
\draw (155.93,180.32) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{11.78pt}\setlength\topsep{0pt}
\begin{center}
(a)
\end{center}

\end{minipage}};
% Text Node
\draw (155.93,338.32) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
(b)
\end{center}

\end{minipage}};
% Text Node
\draw (60.22,36.43) node  [font=\footnotesize]  {$q_{a}$};
% Text Node
\draw (60.22,47.43) node  [font=\footnotesize]  {$q_{b}$};
% Text Node
\draw (60.22,57.43) node  [font=\footnotesize]  {$q_{c}$};
% Text Node
\draw (60.22,67.43) node  [font=\footnotesize]  {$q_{d}$};
% Text Node
\draw (276.22,113.43) node  [font=\footnotesize]  {$a_{1}$};
% Text Node
\draw (259.22,145.86) node  [font=\footnotesize]  {$f_{1}$};
% Text Node
\draw (259.22,160.86) node  [font=\footnotesize]  {$f_{2}$};


\end{tikzpicture}


==> Figures/error_flag.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,230); %set diagram left start at 0, and has height of 230

%Straight Lines [id:da5954008527655646] 
\draw    (97.93,113.7) -- (281.83,113.67) ;
%Straight Lines [id:da2814062449805088] 
\draw    (89.93,59) -- (275.98,59) ;
%Straight Lines [id:da56374399471421] 
\draw    (89.93,69) -- (275.98,69) ;
%Straight Lines [id:da039714462655711213] 
\draw    (124,68) -- (124,114) ;
%Straight Lines [id:da8078183697625746] 
\draw    (153,59) -- (153,115) ;
%Straight Lines [id:da6151036537864077] 
\draw    (89.93,50) -- (275.98,50) ;
%Straight Lines [id:da9467832338765384] 
\draw    (89.93,40) -- (275.98,40) ;
%Straight Lines [id:da23865687092813226] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ]   (194.95,47) -- (194.95,115) ;
%Straight Lines [id:da3531423846175047] 
\draw    (236.1,39.31) -- (236.1,113.31) ;
%Straight Lines [id:da7466245476663722] 
\draw    (105.93,146.7) -- (255.76,146.7) ;
%Shape: Rectangle [id:dp9407420753215112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103.43,109) -- (113.7,109) -- (113.7,118.76) -- (103.43,118.76) -- cycle ;

%Shape: Rectangle [id:dp1270255831986833] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.43,109) -- (258.7,109) -- (258.7,118.76) -- (248.43,118.76) -- cycle ;

%Straight Lines [id:da2566782145398474] 
\draw    (140,113) -- (140,147) ;
%Straight Lines [id:da14472525539852343] 
\draw    (183,114) -- (183,146) ;
%Flowchart: Or [id:dp11036044463366845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.06,39.31) .. controls (233.06,37.64) and (234.42,36.28) .. (236.1,36.28) .. controls (237.77,36.28) and (239.13,37.64) .. (239.13,39.31) .. controls (239.13,40.99) and (237.77,42.35) .. (236.1,42.35) .. controls (234.42,42.35) and (233.06,40.99) .. (233.06,39.31) -- cycle ; \draw   (233.06,39.31) -- (239.13,39.31) ; \draw   (236.1,36.28) -- (236.1,42.35) ;
%Flowchart: Or [id:dp5975812438539829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.96,147) .. controls (179.96,145.32) and (181.32,143.96) .. (183,143.96) .. controls (184.68,143.96) and (186.04,145.32) .. (186.04,147) .. controls (186.04,148.68) and (184.68,150.04) .. (183,150.04) .. controls (181.32,150.04) and (179.96,148.68) .. (179.96,147) -- cycle ; \draw   (179.96,147) -- (186.04,147) ; \draw   (183,143.96) -- (183,150.04) ;
%Flowchart: Or [id:dp9547594918142024] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.96,147) .. controls (136.96,145.32) and (138.32,143.96) .. (140,143.96) .. controls (141.68,143.96) and (143.04,145.32) .. (143.04,147) .. controls (143.04,148.68) and (141.68,150.04) .. (140,150.04) .. controls (138.32,150.04) and (136.96,148.68) .. (136.96,147) -- cycle ; \draw   (136.96,147) -- (143.04,147) ; \draw   (140,143.96) -- (140,150.04) ;
%Flowchart: Or [id:dp8313102481592521] 
\draw  [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=0.5 ] (191.92,50.04) .. controls (191.92,48.36) and (193.28,47) .. (194.95,47) .. controls (196.63,47) and (197.99,48.36) .. (197.99,50.04) .. controls (197.99,51.71) and (196.63,53.07) .. (194.95,53.07) .. controls (193.28,53.07) and (191.92,51.71) .. (191.92,50.04) -- cycle ; \draw  [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ] (191.92,50.04) -- (197.99,50.04) ; \draw  [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ] (194.95,47) -- (194.95,53.07) ;
%Flowchart: Or [id:dp1955205534155231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.96,59) .. controls (149.96,57.32) and (151.32,55.96) .. (153,55.96) .. controls (154.68,55.96) and (156.04,57.32) .. (156.04,59) .. controls (156.04,60.68) and (154.68,62.04) .. (153,62.04) .. controls (151.32,62.04) and (149.96,60.68) .. (149.96,59) -- cycle ; \draw   (149.96,59) -- (156.04,59) ; \draw   (153,55.96) -- (153,62.04) ;
%Flowchart: Or [id:dp10500268773827282] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120.96,69) .. controls (120.96,67.32) and (122.32,65.96) .. (124,65.96) .. controls (125.68,65.96) and (127.04,67.32) .. (127.04,69) .. controls (127.04,70.68) and (125.68,72.04) .. (124,72.04) .. controls (122.32,72.04) and (120.96,70.68) .. (120.96,69) -- cycle ; \draw   (120.96,69) -- (127.04,69) ; \draw   (124,65.96) -- (124,72.04) ;
%Shape: Circle [id:dp02343566116493212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.73,113.34) .. controls (125.75,112.4) and (125.01,111.63) .. (124.07,111.61) .. controls (123.13,111.59) and (122.36,112.33) .. (122.34,113.27) .. controls (122.32,114.21) and (123.06,114.98) .. (124,115) .. controls (124.94,115.02) and (125.71,114.28) .. (125.73,113.34) -- cycle ;
%Shape: Circle [id:dp38723250342199766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.66,113.73) .. controls (141.68,112.79) and (140.94,112.02) .. (140,112) .. controls (139.06,111.98) and (138.29,112.72) .. (138.27,113.66) .. controls (138.25,114.6) and (138.99,115.37) .. (139.93,115.39) .. controls (140.87,115.41) and (141.64,114.67) .. (141.66,113.73) -- cycle ;
%Shape: Circle [id:dp45046310387737776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.73,113.34) .. controls (154.75,112.4) and (154.01,111.63) .. (153.07,111.61) .. controls (152.13,111.59) and (151.36,112.33) .. (151.34,113.27) .. controls (151.32,114.21) and (152.06,114.98) .. (153,115) .. controls (153.94,115.02) and (154.71,114.28) .. (154.73,113.34) -- cycle ;
%Shape: Circle [id:dp18318588940445568] 
\draw  [fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ] (196.73,113.77) .. controls (196.75,112.84) and (196.01,112.06) .. (195.07,112.04) .. controls (194.14,112.02) and (193.36,112.77) .. (193.34,113.7) .. controls (193.32,114.64) and (194.07,115.42) .. (195,115.43) .. controls (195.94,115.45) and (196.72,114.71) .. (196.73,113.77) -- cycle ;
%Shape: Circle [id:dp40141741987852786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.7,114.03) .. controls (184.71,113.1) and (183.97,112.32) .. (183.03,112.3) .. controls (182.1,112.29) and (181.32,113.03) .. (181.3,113.97) .. controls (181.29,114.9) and (182.03,115.68) .. (182.97,115.7) .. controls (183.9,115.71) and (184.68,114.97) .. (184.7,114.03) -- cycle ;
%Shape: Circle [id:dp23820705296055145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.83,114.07) .. controls (237.85,113.13) and (237.1,112.36) .. (236.17,112.34) .. controls (235.23,112.32) and (234.46,113.06) .. (234.44,114) .. controls (234.42,114.94) and (235.16,115.71) .. (236.1,115.73) .. controls (237.04,115.75) and (237.81,115.01) .. (237.83,114.07) -- cycle ;
%Straight Lines [id:da9403907188918753] 
\draw    (105.93,162.7) -- (257.76,162.7) ;
%Straight Lines [id:da27681665309067616] 
\draw    (169,112) -- (169,163) ;
%Straight Lines [id:da16430248721074048] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (215,114) -- (215,162) ;
%Flowchart: Or [id:dp4882128306219181] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (211.96,163) .. controls (211.96,161.32) and (213.32,159.96) .. (215,159.96) .. controls (216.68,159.96) and (218.04,161.32) .. (218.04,163) .. controls (218.04,164.68) and (216.68,166.04) .. (215,166.04) .. controls (213.32,166.04) and (211.96,164.68) .. (211.96,163) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (211.96,163) -- (218.04,163) ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (215,159.96) -- (215,166.04) ;
%Flowchart: Or [id:dp012055473684123852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.96,163) .. controls (165.96,161.32) and (167.32,159.96) .. (169,159.96) .. controls (170.68,159.96) and (172.04,161.32) .. (172.04,163) .. controls (172.04,164.68) and (170.68,166.04) .. (169,166.04) .. controls (167.32,166.04) and (165.96,164.68) .. (165.96,163) -- cycle ; \draw   (165.96,163) -- (172.04,163) ; \draw   (169,159.96) -- (169,166.04) ;
%Shape: Circle [id:dp18807335349827892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.66,113.73) .. controls (170.68,112.79) and (169.94,112.02) .. (169,112) .. controls (168.06,111.98) and (167.29,112.72) .. (167.27,113.66) .. controls (167.25,114.6) and (167.99,115.37) .. (168.93,115.39) .. controls (169.87,115.41) and (170.64,114.67) .. (170.66,113.73) -- cycle ;
%Shape: Circle [id:dp669484513569186] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (216.7,114.03) .. controls (216.71,113.1) and (215.97,112.32) .. (215.03,112.3) .. controls (214.1,112.29) and (213.32,113.03) .. (213.3,113.97) .. controls (213.29,114.9) and (214.03,115.68) .. (214.97,115.7) .. controls (215.9,115.71) and (216.68,114.97) .. (216.7,114.03) -- cycle ;
%Shape: Rectangle [id:dp796532188758437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.95,141.87) -- (272.39,141.87) -- (272.39,151.64) -- (254.95,151.64) -- cycle ;
%Shape: Arc [id:dp6555686338296824] 
\draw  [draw opacity=0] (257.15,148.96) .. controls (257.13,148.79) and (257.12,148.61) .. (257.13,148.44) .. controls (257.26,146.2) and (260.21,144.52) .. (263.72,144.7) .. controls (267.17,144.87) and (269.87,146.77) .. (269.83,148.96) -- (263.48,148.75) -- cycle ; \draw   (257.15,148.96) .. controls (257.13,148.79) and (257.12,148.61) .. (257.13,148.44) .. controls (257.26,146.2) and (260.21,144.52) .. (263.72,144.7) .. controls (267.17,144.87) and (269.87,146.77) .. (269.83,148.96) ;  
%Straight Lines [id:da513675923796311] 
\draw    (263.48,148.75) -- (269.88,144.53) ;
\draw [shift={(272.39,142.87)}, rotate = 146.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


%Shape: Rectangle [id:dp43797036027597436] 
\draw  [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=0.5 ] (254.95,157.87) -- (272.39,157.87) -- (272.39,167.64) -- (254.95,167.64) -- cycle ;
%Shape: Arc [id:dp7449621713677739] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=0.5 ] (257.15,164.96) .. controls (257.13,164.79) and (257.12,164.61) .. (257.13,164.44) .. controls (257.26,162.2) and (260.21,160.52) .. (263.72,160.7) .. controls (267.17,160.87) and (269.87,162.77) .. (269.83,164.96) -- (263.48,164.75) -- cycle ; \draw   (257.15,164.96) .. controls (257.13,164.79) and (257.12,164.61) .. (257.13,164.44) .. controls (257.26,162.2) and (260.21,160.52) .. (263.72,160.7) .. controls (267.17,160.87) and (269.87,162.77) .. (269.83,164.96) ;  
%Straight Lines [id:da0551387865091959] 
\draw [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=0.5 ]   (263.48,164.75) -- (269.88,160.53) ;
\draw [shift={(272.39,158.87)}, rotate = 146.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Rectangle [id:dp752894612016398] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.95,108.87) -- (295.39,108.87) -- (295.39,118.64) -- (277.95,118.64) -- cycle ;
%Shape: Arc [id:dp022435267522947333] 
\draw  [draw opacity=0] (280.15,115.96) .. controls (280.13,115.79) and (280.12,115.61) .. (280.13,115.44) .. controls (280.26,113.2) and (283.21,111.52) .. (286.72,111.7) .. controls (290.17,111.87) and (292.87,113.77) .. (292.83,115.96) -- (286.48,115.75) -- cycle ; \draw   (280.15,115.96) .. controls (280.13,115.79) and (280.12,115.61) .. (280.13,115.44) .. controls (280.26,113.2) and (283.21,111.52) .. (286.72,111.7) .. controls (290.17,111.87) and (292.87,113.77) .. (292.83,115.96) ;  
%Straight Lines [id:da8119504182196596] 
\draw    (286.48,115.75) -- (292.88,111.53) ;
\draw [shift={(295.39,109.87)}, rotate = 146.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


%Curve Lines [id:da7567170390642304] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (231.44,114) .. controls (244.12,92.98) and (198.7,39.1) .. (233.28,39.2) ;
\draw [shift={(236.1,39.31)}, rotate = 184.31] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da4267594883142839] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ]   (272.39,157.87) .. controls (284.68,137.5) and (266.53,65.38) .. (265.65,46.7) ;
\draw [shift={(265.68,44)}, rotate = 96.08] [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Boxed Line [id:dp5001006763533704] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ]   (208.28,95.55) -- (214.65,104.08) -- (209.12,103.91) -- (214.03,111.3) -- (201.54,100.99) -- (208.18,101.45) -- (201.54,95.58) -- cycle ;
%Shape: Boxed Line [id:dp4709045899736658] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=0.4 ]   (185.13,31.62) -- (191.5,40.14) -- (185.97,39.97) -- (190.88,47.37) -- (178.39,37.05) -- (185.03,37.51) -- (178.38,31.64) -- cycle ;
%Shape: Boxed Line [id:dp8420786177441879] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=0.5 ]   (246.58,142.12) -- (252.95,150.64) -- (247.41,150.47) -- (252.33,157.87) -- (239.83,147.55) -- (246.47,148.01) -- (239.83,142.15) -- cycle ;

% Text Node
\draw (93,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\displaystyle |0\rangle }$};
% Text Node
\draw (85,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\displaystyle |0\rangle }$};
% Text Node
\draw (103,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$H$};
% Text Node
\draw (248,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$H$};
% Text Node
\draw (93,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\displaystyle |0\rangle }$};
% Text Node
\draw (226,111.67) node  [font=\small,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {X};
% Text Node
\draw (206,47.67) node  [font=\small,color={rgb, 255:red, 15; green, 123; blue, 250 }  ,opacity=1 ] [align=left] {X};
% Text Node
\draw (244,37.67) node  [font=\small,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {X};
% Text Node
\draw (270,37.67) node  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=1 ] [align=left] {X};


\end{tikzpicture}

